Safer Gap: A Gap-based Local Planner for Safe Navigation with Nonholonomic Mobile Robots

This paper extends the gap-based navigation technique in Potential Gap by guaranteeing safety for nonholonomic robots for all tiers of the local planner hierarchy, so called Safer Gap. The first tier generates a Bezier-based collision-free path through gaps. A subset of navigable free-space from the robot through a gap, called the keyhole, is defined to be the union of the largest collision-free disc centered on the robot and a trapezoidal region directed through the gap. It is encoded by a shallow neural network zeroing barrier function (ZBF). Nonlinear model predictive control (NMPC), with Keyhole ZBF constraints and output tracking of the Bezier path, synthesizes a safe kinematically-feasible trajectory. Low-level use of the Keyhole ZBF within a point-wise optimization-based safe control synthesis module serves as a final safety layer. Simulation and experimental validation of Safer Gap confirm its collision-free navigation properties.

==> figs/bezier_path.tex <==
\tikzstyle{block} = [draw, rectangle, fill=black!5, minimum height=1.em, minimum width=1em, inner sep=4pt]
\tikzstyle{newblock} = [draw, rectangle, fill=black!15, minimum height=1.em, minimum width=1em, inner sep=4pt]

\begin{tikzpicture}

% \fill[black!5] (-2.9,5.3) -- (0,0) -- (2.8,6.3) -- cycle;
\draw[fill=black!5] (0,0) circle (2.5);
\fill[black!5] (-2.5,4.5) -- (-2.5,0) -- (1.85,1.65) -- (2.5,5.5) -- cycle;
\fill[black!15] (0,0) circle (1.8);
\fill[black!15] (-1.8,4.6) -- (-1.8,0) -- (1.1,1.35) -- (1.85,5.35) -- cycle;
\draw[black!45] (0,0) circle (1.8);

\node[anchor=center,rotate=45] at (0,0) {
\begin{tikzpicture}[auto]
\node[anchor=center] (a1) at ($(0, 0)$)
    	{{\includegraphics[trim={1cm 1cm 1cm 1cm},clip,height=0.3in]{figs/turtlebot_trans.png}}};
\end{tikzpicture}
};
\draw[blue,very thick] (1.85,1.65) -- (2.5,5.5);
\draw[blue,very thick] (-2.5,0) -- (-2.5,4.5);

\draw (2.5,5.5) --++(-60:1cm);
\draw (2.5,5.5) --++(30:1cm);
\fill[pattern=north west lines,rotate around={30:(2.5,5.5)}] (2.5,5.5) rectangle ++(1,-1); 
\draw (-2.5,4.5) --++(-120:1cm);
\draw (-2.5,4.5) --++(-210:1cm);
\fill[pattern=north west lines,rotate around={-30:(-2.5,4.5)}] (-2.5,4.5) rectangle ++(-1,-1); 

\draw (2.,2.5) --++(-90:1cm);
\draw (2.,2.5) --++(0:1cm);
\draw (2.,1.5) --++(0:1cm);
\fill[pattern=north west lines,rotate around={0:(2.,2.5)}] (2.,2.5) rectangle ++(1,-1); 

\draw[color=red, very thick](0,0) circle (2.5);

\draw[->, black, ultra thick] (0,0) -- (0.5,0.5);
% \draw[black, thick, rotate around={45:(0,0)}] (-0.5,0.2) rectangle (0.5, -0.2);



\filldraw[black] (0.3,5.2) circle (3pt) node[anchor=north, yshift=1.5em] {\large $\goal$};

\filldraw[red] (0.7,1.64) circle (3pt) node[anchor=north,xshift=-2em, yshift=-0.5em,text=black] {\large $\circPt$};

\draw[black, dashed, ultra thick] (0,0) -- (0.7,1.64);
\draw[black, dashed, ultra thick] (0,0) -- (0.5,0.5);
\draw[black, dashed, ultra thick] (0.5,0.5) -- (0.85,1.1);
\draw[black, dashed, ultra thick] (0.85,1.1) -- (0.7,1.64);
\draw[brown, ultra thick] (0,0) .. controls (0.5,0.5) and (0.85,1.1) .. (0.7,1.64);
\draw[black, dashed, ultra thick] (0.7,1.64) -- (0.5,2.36);
\draw[black, dashed, ultra thick] (0.5,2.36) -- (0.3,5.2);
\draw[black, dashed, ultra thick] (0.7,1.64) -- (0.3,5.2);
\draw[cyan, ultra thick] (0.7,1.64) .. controls (0.5,2.36) .. (0.3,5.2);

\node[anchor=west, xshift=-4em] at (0,0) {\large $\pose(0)$};
\node[anchor=west, xshift=0.2em, yshift=-1.2em] at (0.5,0.5) {\large $\eleInd{\cpf}{1}$};
\node[anchor=west, xshift=0.3em, yshift=-1em] at (0.85,1.1) {\large $\eleInd{\cpf}{2}$};
\node[anchor=north, xshift=-2em, yshift=2.2em] at (0.7,1.64) {\large $\eleInd{\cps}{1}$};

\node[anchor=east, xshift=-0.5em, yshift=0.5em] at (2.5,5.5) {\large $\lgap$};
\node[anchor=west, xshift=0.2em, yshift=1em] at (-2.5,4.5) {\large $\rgap$};
\node[anchor=east, xshift=0em, yshift=2em] at (1.85,1.65) {\large $\point_l$};
\node[anchor=west, xshift=0.3em, yshift=0em] at (-2.5,0) {\large $\point_r$};
\node[anchor=east, xshift=-0.9em, yshift=0em] at (-1.6,3.3) {\large $\gapSide_r$};
\node[anchor=west, xshift=0.8em, yshift=0em] at (1.4,4.2) {\large $\gapSide_l$};

\node[anchor=south, xshift=0em, yshift=0.5em] at (0,-2.5) {\large $\gapCirc$};
\node[anchor=east, xshift=0em, yshift=0em] at (-0.3, 4.4) {\large $\gapPoly$};

% Legends
\node[block, anchor=west, xshift=0em, yshift=0em] (tri) at (-16em,3em) {};
\node[anchor=west, text centered, text width=7em] (tri_name) at ($(tri.east) + (0.5em, 0)$) {Free Space $\freeSpace$};

\node[block, anchor=west, xshift=0em, yshift=0em,pattern=north west lines] (obs) at (-16em,9.5em) {};
\node[anchor=west, text centered, text width=7em] (obs_name) at ($(obs.east) + (0.5em, 0)$) {Obstacles};

\draw[blue, very thick] (-16em, 7.5em) -- (-15em, 7.5em);
\node[anchor=south, text centered, text width=5em] (side_name) at ($(tri_name.north) + (0em, 3.5em)$) {Gap Sides};

\draw[red, very thick] (-16em, 5.5em) -- (-15em, 5.5em);
\node[anchor=south, text centered, text width=8em] (circ_name) at ($(tri_name.north) + (0em, 1.5em)$) {Gap Circle $\gapCirc$};

\node[newblock, anchor=north, xshift=0em, yshift=0em] (nf) at ($(tri.south)+(0,-1.4em)$) {};
\node[anchor=west, text centered, text width=7em] (nf_name) at ($(nf.east) + (0.5em, 0)$) {Inflated Free \\ Space $\infFreeSpace$};

\draw[black, dashed, ultra thick] (-16em, -2em) -- (-15em, -2em);
\node[anchor=north, text centered, text width=6em] (b_name) at ($(nf_name.south) + (0em, -0.8em)$) {B\'{e}zier Polygons};

\draw[brown, ultra thick] (-16em, -4.5em) -- (-15em, -4.5em);
\draw[cyan, ultra thick] (-16em, -5.5em) -- (-15em, -5.5em);
\node[anchor=north, text centered, text width=6em] (c_name) at ($(b_name.south) + (0em, -0.8em)$) {B\'{e}zier Trajectories};

\end{tikzpicture}

==> figs/flowchart.tex <==


\tikzstyle{block} = [draw, rectangle, text centered, thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=5em, inner sep=4pt]
\tikzstyle{typical} = [fill=white!95!black]
\tikzstyle{reddish} = [draw=red,fill=white!95!red]
\tikzstyle{blueish} = [draw=blue,fill=white!95!blue]
\tikzstyle{greenish} = [draw=green!40!gray,fill=white!95!green]
\tikzstyle{longblock} = [draw,rectangle,text centered,thick,rounded corners=2pt,
                     minimum height=1.5em, minimum width=8em, inner sep=4pt]
\tikzstyle{largeBlock} = [draw, rectangle, very thick,
                     minimum height=19em, minimum width=43em, inner sep=4pt]
\tikzstyle{smallBlock} = [draw, rectangle, text centered, thick, dashed,
                     minimum height=14.3em, minimum width=35em, inner sep=4pt]
\tikzstyle{dashedBlock} = [draw, dashed, rectangle,
                     minimum height=2em, minimum width=4em, inner sep=4pt]
\tikzstyle{dottedBlock} = [draw, rectangle, text centered, ultra thick,
					 minimum height=1.5em, 
					 minimum width=8em, inner sep=4pt,
					 dash pattern=on 1pt off 2pt on 4pt off 2pt] 
\tikzstyle{newtip} = [->, very thick]
\tikzstyle{bidir} = [<->, very thick]
\tikzstyle{newtip_dashed} = [->, very thick, dashed]
\begin{tikzpicture}[auto, inner sep=0pt, outer sep=0pt, >=latex]

  % Column 1 - relative to laserscan block and then north.
  % This block defines the origin of the tikzpicture.
  \node[block, reddish] (laserscan) {Laserscan};

  \node[anchor=south] (goal) at ($(laserscan.north) + (0, 1.0)$) {Goal};
    
  % Column 2
  \node[block,reddish,anchor=west] (egocircle) 
    at ($(laserscan.east) + (0.80, 0)$) 
    {\centering Egocircle};
  \node[block, typical, anchor=south] (worldmap)  
    at ($(egocircle.north)+(0, 1)$)
    {\centering World Map};

  % Column 3: Global Planner down.
  \node[longblock, typical, anchor=west] (global) 
    at ($(worldmap.east) + (1., 0)$)  
    {\centering Global Planner};

  \node[longblock, blueish, anchor=west, text width=8em] 
    (gap) at (egocircle-|global.west)
    {\centering Gap \\ Generation};

  \node[dottedBlock,blueish,anchor=west, text width=8em] (traj) 
    at ($(gap.east) + (0.5, 0)$) 
    {\centering Joined B\'{e}zier \\ Path Planning};

  \node[dottedBlock,blueish,anchor=west, text width=8em] (keyhole) 
    at ($(traj.east) + (0.5, 0)$) 
    {\centering {\keyhole} \\ Synthesis};
  
  \node[dottedBlock,blueish,anchor=north, text width=9em] (mpc) 
    at ($(traj.south) - (0, 0.8)$) {\centering NMPC \\ Trajectory Tracking};
    
  \node[dottedBlock,greenish,anchor=north, text width=8em] (controller) 
    at ($(mpc.south) - (0, 0.8)$) {\centering Keyhole CBF};
    
  % Surrounding block: Local Planner
  \node[smallBlock, draw=blue!90!black,anchor=north] (local) 
    at ($(traj)!0.09!(traj) + (1em, 1.1)$){};
  \node[anchor=north,xshift=-1em,yshift=-4pt] (localtext) at (local.north) 
      {\sc Safer Gap Local Planner};

  % Big surrounding block: Navigation System.
  \node[largeBlock, draw=blue!90!black,anchor=north] (planning) 
    at ($(global)!0.09!(worldmap) + (9em, 0.9)$){};
  \node[anchor=north,xshift=0em,yshift=-4pt] (planningtext) at (planning.north) 
      {\sc Hierarchical Navigation System};

  % Arrows - Columns 1 and 2.
  \draw[newtip] (laserscan.east) -- (egocircle.west);
  % \draw[newtip] (egocircle.north) -- node[midway,right,xshift=2pt]{sensor info} 
  %   (worldmap.south);
  \draw[newtip] (egocircle.north) -- (worldmap.south);

  % Arrows - Column 2 to 3.
  \draw[newtip] (worldmap.east) -- (global.west);
  \draw[newtip] (egocircle.east) -- (gap.west);

  \draw[bidir] (global.east) -- (global.east-|traj.north) -- ($(traj.north)+(0,0.55)$);

  % Arrows - Column 3 down.
  \draw[newtip] (gap.east) -- (traj.west);
  \draw[newtip] (traj.south) -- node[midway,left,anchor=east,xshift=0pt,yshift=0pt,text width=2cm,text centered]{Reference}(mpc.north);

  \draw[newtip] (traj.east) -- (keyhole.west);
  \draw[newtip] (keyhole.south) -- node[midway,right,anchor=west,xshift=15pt,yshift=-5pt,text width=2cm,text centered]{Safety Constraint}(mpc.north);

  % \draw[newtip] (score.south) -- node [midway,left,xshift=-3pt]{Recent Best Trajectory}(controller.north);
  \draw[newtip] (mpc.south) -- node[midway,left,anchor=east,xshift=0pt,yshift=0pt,text width=3cm,text centered]{Tracking Control}(controller.north);
  
  \draw[newtip,<-] ($(keyhole.east)+(5pt,0)$) -- node[midway,above,anchor=south,xshift=2pt,yshift=5pt]{Replan}($(keyhole.east)+(30pt,0pt)$) |- (mpc.east);

%  % Arrows - new parts.
%  \draw[newtip,<->](cc.east) --node[midway,yshift=2pt]{precheck} (NI.west); 
  \draw[newtip] ($(goal.east)+(3pt,0pt)$) -- (goal.east-|planning.west);
%
%  \draw[newtip] ($(local.south) - (0, 0)$) -- (NI.north);
%  \draw[newtip] (NI.east) -- (following.west);
%
%  \draw[newtip](following.north) -- (replan.south); 
%  \draw[newtip](NI.north east) to[in=250] ([xshift=-5pt]replan.south);
%  \draw[newtip](replan.south west) -- (local.east);
%  \draw[newtip](replan.north west) -- (global.east);

  % Level text.
  \node[anchor=north west, xshift=5pt] (LT) at (planning.north east)
   {\sc Level};
  \node[anchor=center] at (LT|-global) {High};
  \node[anchor=center] at (LT|-local) {Mid};
  \node[anchor=center] at (LT|-controller) {Low};
  
  % Legend on the bottom left
  \node[dottedBlock,anchor=north,minimum width=1em,text width=1em] (legend) at ($(laserscan.south) + (0, -3)$) {};
  \node[anchor=north] (legend_name) at ($(legend.south) + (0, -0.2)$) {Contributions};
\end{tikzpicture}

==> figs/keyhole-fig1.tex <==
% \tikzstyle{block} = [draw, rectangle, fill=black!5, minimum height=1.em, minimum width=1em, inner sep=4pt]
% \tikzstyle{newblock} = [draw, rectangle, fill=black!15, minimum height=1.em, minimum width=1em, inner sep=4pt]


\begin{tikzpicture}
% \fill[black!5] (-2.5,4.5) -- (-2.5,0) -- (1.85,1.65) -- (2.5,5.5) -- cycle;
% \draw[fill=black!5] (0,0) circle (2.5);

% \draw[blue,very thick] (1.85,1.65) -- (2.5,5.5);
% \draw[blue,very thick] (-2.5,0) -- (-2.5,4.5);
% \draw[blue,very thick] (-2.5,0) -- (1.85,1.65);

% \node[anchor=west, xshift=-70pt, yshift=-5pt] at (1.85,1.65) {\large line 3};
% \node[anchor=west, xshift=-20pt, yshift=60pt] at (1.85,1.65) {\large line 1};
% \node[anchor=west, xshift=5pt, yshift=70pt] at (-2.5,0) {\large line 2};

\fill[black!5] (-8.5,4.5) -- (-8.5,0) -- (-4.15,1.65) -- (-3.5,5.5) -- cycle;
\draw[fill=black!5] (-6,0) circle (2.5);

\draw[blue,very thick] (-4.15,1.65) -- (-3.5,5.5);
\draw[blue,very thick] (-8.5,0) -- (-8.5,4.5);
\draw[black,very thick, dashed] (-8.5,0) -- (-4.15,1.65);

\node[anchor=west, xshift=-70pt, yshift=-5pt] at (-4.15,1.65) {\large line 3};
\node[anchor=west, xshift=-20pt, yshift=60pt] at (-4.15,1.65) {\large line 1};
\node[anchor=west, xshift=5pt, yshift=70pt] at (-8.5,0) {\large line 2};

\node[anchor=west, xshift=0pt, yshift=-83pt] at (-6,0) {\large (a)};

\fill[black!5] (-1.3,3.8) -- (-2.25,1.09) -- (1.4,2.0712) -- (0,2.8) -- (0.3,3.8) -- cycle;
\draw[fill=black!5] (0,0) circle (2.5);

% \draw[blue,very thick] (1.4,2.0712) -- (0,3);
% \draw[blue,very thick] (-2.45,0.5) -- (-1.6,4.8);
\draw[blue,very thick] (1.4,2.0712) -- (0,2.8);
\draw[blue,very thick] (-2.25,1.09) -- (-1.3,3.8);
\draw[black,very thick, dashed] (1.4,2.0712) -- (-2.25,1.09);

\draw[black,very thick, dashed] (0,2.8) -- (0.3,3.8);
\draw[black,very thick, dashed] (0,2.8) -- (-1.5,3.3);


\node[anchor=west, xshift=40pt, yshift=40pt] at (-2.45,0.5) {\large line 3};
\node[anchor=west, xshift=-15pt, yshift=15pt] at (1,2.3) {\large line 1};
\node[anchor=west, xshift=-18pt, yshift=50pt] at (-2.45,0.5) {\large line 2};
\node[anchor=west, xshift=10pt, yshift=-12pt] at (-0.2,4.5) {\large line 4};
\node[anchor=west, xshift=-15pt, yshift=8pt] at (-0.5,3.2) {\large line 5};

\node[anchor=west, xshift=0pt, yshift=-83pt] at (0,0) {\large (b)};


\end{tikzpicture}
